An efficient way to perform the assembly of finite element matrices in Matlab and Octave

We describe different optimization techniques to perform the assembly of finite element matrices in Matlab and Octave, from the standard approach to recent vectorized ones, without any low level language used. We finally obtain a simple and efficient vectorized algorithm able to compete in performance with dedicated software such as FreeFEM++. The principle of this assembly algorithm is general, we present it for different matrices in the P1 finite elements case and in linear elasticity. We present numerical results which illustrate the computational costs of the different approaches

==> (inline-0) <==
\begin{tabular}{|r||*{5}{c|}}
  \hline 
  $n_q$ & OptV2 & Chen & iFEM & HanJun & RahVal \\ \hline\hline
 $86488$  & \begin{tabular}{c} 0.291 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.333 (s) \\ \texttt{x 0.87} \end{tabular} & \begin{tabular}{c} 0.288 (s) \\ \texttt{x 1.01} \end{tabular} & \begin{tabular}{c} 0.368 (s) \\ \texttt{x 0.79} \end{tabular} & \begin{tabular}{c} 0.344 (s) \\ \texttt{x 0.85} \end{tabular} \\ \hline
 $170355$  & \begin{tabular}{c} 0.582 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.661 (s) \\ \texttt{x 0.88} \end{tabular} & \begin{tabular}{c} 0.575 (s) \\ \texttt{x 1.01} \end{tabular} & \begin{tabular}{c} 0.736 (s) \\ \texttt{x 0.79} \end{tabular} & \begin{tabular}{c} 0.673 (s) \\ \texttt{x 0.86} \end{tabular} \\ \hline
 $281769$  & \begin{tabular}{c} 0.986 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1.162 (s) \\ \texttt{x 0.85} \end{tabular} & \begin{tabular}{c} 1.041 (s) \\ \texttt{x 0.95} \end{tabular} & \begin{tabular}{c} 1.303 (s) \\ \texttt{x 0.76} \end{tabular} & \begin{tabular}{c} 1.195 (s) \\ \texttt{x 0.83} \end{tabular} \\ \hline
 $424178$  & \begin{tabular}{c} 1.589 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1.735 (s) \\ \texttt{x 0.92} \end{tabular} & \begin{tabular}{c} 1.605 (s) \\ \texttt{x 0.99} \end{tabular} & \begin{tabular}{c} 2.045 (s) \\ \texttt{x 0.78} \end{tabular} & \begin{tabular}{c} 1.825 (s) \\ \texttt{x 0.87} \end{tabular} \\ \hline
 $582024$  & \begin{tabular}{c} 2.179 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2.438 (s) \\ \texttt{x 0.89} \end{tabular} & \begin{tabular}{c} 2.267 (s) \\ \texttt{x 0.96} \end{tabular} & \begin{tabular}{c} 2.724 (s) \\ \texttt{x 0.80} \end{tabular} & \begin{tabular}{c} 2.588 (s) \\ \texttt{x 0.84} \end{tabular} \\ \hline
 $778415$  & \begin{tabular}{c} 2.955 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3.240 (s) \\ \texttt{x 0.91} \end{tabular} & \begin{tabular}{c} 3.177 (s) \\ \texttt{x 0.93} \end{tabular} & \begin{tabular}{c} 3.660 (s) \\ \texttt{x 0.81} \end{tabular} & \begin{tabular}{c} 3.457 (s) \\ \texttt{x 0.85} \end{tabular} \\ \hline
 $992675$  & \begin{tabular}{c} 3.774 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 4.146 (s) \\ \texttt{x 0.91} \end{tabular} & \begin{tabular}{c} 3.868 (s) \\ \texttt{x 0.98} \end{tabular} & \begin{tabular}{c} 4.682 (s) \\ \texttt{x 0.81} \end{tabular} & \begin{tabular}{c} 4.422 (s) \\ \texttt{x 0.85} \end{tabular} \\ \hline
 $1251480$  & \begin{tabular}{c} 4.788 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 5.590 (s) \\ \texttt{x 0.86} \end{tabular} & \begin{tabular}{c} 5.040 (s) \\ \texttt{x 0.95} \end{tabular} & \begin{tabular}{c} 6.443 (s) \\ \texttt{x 0.74} \end{tabular} & \begin{tabular}{c} 5.673 (s) \\ \texttt{x 0.84} \end{tabular} \\ \hline
 $1401129$  & \begin{tabular}{c} 5.526 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 5.962 (s) \\ \texttt{x 0.93} \end{tabular} & \begin{tabular}{c} 5.753 (s) \\ \texttt{x 0.96} \end{tabular} & \begin{tabular}{c} 6.790 (s) \\ \texttt{x 0.81} \end{tabular} & \begin{tabular}{c} 6.412 (s) \\ \texttt{x 0.86} \end{tabular} \\ \hline
 $1671052$  & \begin{tabular}{c} 6.507 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 7.377 (s) \\ \texttt{x 0.88} \end{tabular} & \begin{tabular}{c} 7.269 (s) \\ \texttt{x 0.90} \end{tabular} & \begin{tabular}{c} 8.239 (s) \\ \texttt{x 0.79} \end{tabular} & \begin{tabular}{c} 7.759 (s) \\ \texttt{x 0.84} \end{tabular} \\ \hline
 $1978602$  & \begin{tabular}{c} 7.921 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 8.807 (s) \\ \texttt{x 0.90} \end{tabular} & \begin{tabular}{c} 8.720 (s) \\ \texttt{x 0.91} \end{tabular} & \begin{tabular}{c} 9.893 (s) \\ \texttt{x 0.80} \end{tabular} & \begin{tabular}{c} 9.364 (s) \\ \texttt{x 0.85} \end{tabular} \\ \hline
 $2349573$  & \begin{tabular}{c} 9.386 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 10.969 (s) \\ \texttt{x 0.86} \end{tabular} & \begin{tabular}{c} 10.388 (s) \\ \texttt{x 0.90} \end{tabular} & \begin{tabular}{c} 12.123 (s) \\ \texttt{x 0.77} \end{tabular} & \begin{tabular}{c} 11.160 (s) \\ \texttt{x 0.84} \end{tabular} \\ \hline
 $2732448$  & \begin{tabular}{c} 10.554 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 12.680 (s) \\ \texttt{x 0.83} \end{tabular} & \begin{tabular}{c} 11.842 (s) \\ \texttt{x 0.89} \end{tabular} & \begin{tabular}{c} 14.343 (s) \\ \texttt{x 0.74} \end{tabular} & \begin{tabular}{c} 13.087 (s) \\ \texttt{x 0.81} \end{tabular} \\ \hline
 $3085628$  & \begin{tabular}{c} 12.034 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 14.514 (s) \\ \texttt{x 0.83} \end{tabular} & \begin{tabular}{c} 13.672 (s) \\ \texttt{x 0.88} \end{tabular} & \begin{tabular}{c} 16.401 (s) \\ \texttt{x 0.73} \end{tabular} & \begin{tabular}{c} 14.950 (s) \\ \texttt{x 0.80} \end{tabular} \\ \hline
\end{tabular}
\begin{tabular}{|r||*{5}{c|}}
  \hline 
  $n_q$ & OptV2 & Chen & iFEM & HanJun & RahVal \\ \hline\hline
 $86488$  & \begin{tabular}{c} 0.294 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.360 (s) \\ \texttt{x 0.82} \end{tabular} & \begin{tabular}{c} 0.326 (s) \\ \texttt{x 0.90} \end{tabular} & \begin{tabular}{c} 0.444 (s) \\ \texttt{x 0.66} \end{tabular} & \begin{tabular}{c} 0.474 (s) \\ \texttt{x 0.62} \end{tabular} \\ \hline
 $170355$  & \begin{tabular}{c} 0.638 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.774 (s) \\ \texttt{x 0.82} \end{tabular} & \begin{tabular}{c} 0.663 (s) \\ \texttt{x 0.96} \end{tabular} & \begin{tabular}{c} 0.944 (s) \\ \texttt{x 0.68} \end{tabular} & \begin{tabular}{c} 0.995 (s) \\ \texttt{x 0.64} \end{tabular} \\ \hline
 $281769$  & \begin{tabular}{c} 1.048 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1.316 (s) \\ \texttt{x 0.80} \end{tabular} & \begin{tabular}{c} 1.119 (s) \\ \texttt{x 0.94} \end{tabular} & \begin{tabular}{c} 1.616 (s) \\ \texttt{x 0.65} \end{tabular} & \begin{tabular}{c} 1.621 (s) \\ \texttt{x 0.65} \end{tabular} \\ \hline
 $424178$  & \begin{tabular}{c} 1.733 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2.092 (s) \\ \texttt{x 0.83} \end{tabular} & \begin{tabular}{c} 1.771 (s) \\ \texttt{x 0.98} \end{tabular} & \begin{tabular}{c} 2.452 (s) \\ \texttt{x 0.71} \end{tabular} & \begin{tabular}{c} 2.634 (s) \\ \texttt{x 0.66} \end{tabular} \\ \hline
 $582024$  & \begin{tabular}{c} 2.369 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2.932 (s) \\ \texttt{x 0.81} \end{tabular} & \begin{tabular}{c} 2.565 (s) \\ \texttt{x 0.92} \end{tabular} & \begin{tabular}{c} 3.620 (s) \\ \texttt{x 0.65} \end{tabular} & \begin{tabular}{c} 3.648 (s) \\ \texttt{x 0.65} \end{tabular} \\ \hline
 $778415$  & \begin{tabular}{c} 3.113 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3.943 (s) \\ \texttt{x 0.79} \end{tabular} & \begin{tabular}{c} 3.694 (s) \\ \texttt{x 0.84} \end{tabular} & \begin{tabular}{c} 4.446 (s) \\ \texttt{x 0.70} \end{tabular} & \begin{tabular}{c} 4.984 (s) \\ \texttt{x 0.62} \end{tabular} \\ \hline
 $992675$  & \begin{tabular}{c} 3.933 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 4.862 (s) \\ \texttt{x 0.81} \end{tabular} & \begin{tabular}{c} 4.525 (s) \\ \texttt{x 0.87} \end{tabular} & \begin{tabular}{c} 5.948 (s) \\ \texttt{x 0.66} \end{tabular} & \begin{tabular}{c} 6.270 (s) \\ \texttt{x 0.63} \end{tabular} \\ \hline
 $1251480$  & \begin{tabular}{c} 5.142 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 6.595 (s) \\ \texttt{x 0.78} \end{tabular} & \begin{tabular}{c} 6.056 (s) \\ \texttt{x 0.85} \end{tabular} & \begin{tabular}{c} 7.320 (s) \\ \texttt{x 0.70} \end{tabular} & \begin{tabular}{c} 8.117 (s) \\ \texttt{x 0.63} \end{tabular} \\ \hline
 $1401129$  & \begin{tabular}{c} 5.901 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 7.590 (s) \\ \texttt{x 0.78} \end{tabular} & \begin{tabular}{c} 7.148 (s) \\ \texttt{x 0.83} \end{tabular} & \begin{tabular}{c} 8.510 (s) \\ \texttt{x 0.69} \end{tabular} & \begin{tabular}{c} 9.132 (s) \\ \texttt{x 0.65} \end{tabular} \\ \hline
 $1671052$  & \begin{tabular}{c} 6.937 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 9.233 (s) \\ \texttt{x 0.75} \end{tabular} & \begin{tabular}{c} 8.557 (s) \\ \texttt{x 0.81} \end{tabular} & \begin{tabular}{c} 10.174 (s) \\ \texttt{x 0.68} \end{tabular} & \begin{tabular}{c} 10.886 (s) \\ \texttt{x 0.64} \end{tabular} \\ \hline
 $1978602$  & \begin{tabular}{c} 8.410 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 10.845 (s) \\ \texttt{x 0.78} \end{tabular} & \begin{tabular}{c} 10.153 (s) \\ \texttt{x 0.83} \end{tabular} & \begin{tabular}{c} 12.315 (s) \\ \texttt{x 0.68} \end{tabular} & \begin{tabular}{c} 13.006 (s) \\ \texttt{x 0.65} \end{tabular} \\ \hline
 $2349573$  & \begin{tabular}{c} 9.892 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 12.778 (s) \\ \texttt{x 0.77} \end{tabular} & \begin{tabular}{c} 12.308 (s) \\ \texttt{x 0.80} \end{tabular} & \begin{tabular}{c} 14.384 (s) \\ \texttt{x 0.69} \end{tabular} & \begin{tabular}{c} 15.585 (s) \\ \texttt{x 0.63} \end{tabular} \\ \hline
 $2732448$  & \begin{tabular}{c} 11.255 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 14.259 (s) \\ \texttt{x 0.79} \end{tabular} & \begin{tabular}{c} 13.977 (s) \\ \texttt{x 0.81} \end{tabular} & \begin{tabular}{c} 17.035 (s) \\ \texttt{x 0.66} \end{tabular} & \begin{tabular}{c} 17.774 (s) \\ \texttt{x 0.63} \end{tabular} \\ \hline
 $3085628$  & \begin{tabular}{c} 13.157 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 17.419 (s) \\ \texttt{x 0.76} \end{tabular} & \begin{tabular}{c} 16.575 (s) \\ \texttt{x 0.79} \end{tabular} & \begin{tabular}{c} 18.938 (s) \\ \texttt{x 0.69} \end{tabular} & \begin{tabular}{c} 20.767 (s) \\ \texttt{x 0.63} \end{tabular} \\ \hline
\end{tabular}
\begin{tabular}{|r||*{5}{c|}}
  \hline 
  $n_q$ & OptV2 & Chen & iFEM & HanJun & RahVal \\ \hline\hline
 $86488$  & \begin{tabular}{c} 0.152 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.123 (s) \\ \texttt{x 1.24} \end{tabular} & \begin{tabular}{c} 0.148 (s) \\ \texttt{x 1.03} \end{tabular} & \begin{tabular}{c} 0.199 (s) \\ \texttt{x 0.76} \end{tabular} & \begin{tabular}{c} 0.125 (s) \\ \texttt{x 1.22} \end{tabular} \\ \hline
 $170355$  & \begin{tabular}{c} 0.309 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.282 (s) \\ \texttt{x 1.10} \end{tabular} & \begin{tabular}{c} 0.294 (s) \\ \texttt{x 1.05} \end{tabular} & \begin{tabular}{c} 0.462 (s) \\ \texttt{x 0.67} \end{tabular} & \begin{tabular}{c} 0.284 (s) \\ \texttt{x 1.09} \end{tabular} \\ \hline
 $281769$  & \begin{tabular}{c} 0.515 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.518 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.497 (s) \\ \texttt{x 1.04} \end{tabular} & \begin{tabular}{c} 0.828 (s) \\ \texttt{x 0.62} \end{tabular} & \begin{tabular}{c} 0.523 (s) \\ \texttt{x 0.99} \end{tabular} \\ \hline
 $424178$  & \begin{tabular}{c} 0.799 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.800 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.769 (s) \\ \texttt{x 1.04} \end{tabular} & \begin{tabular}{c} 1.297 (s) \\ \texttt{x 0.62} \end{tabular} & \begin{tabular}{c} 0.820 (s) \\ \texttt{x 0.97} \end{tabular} \\ \hline
 $582024$  & \begin{tabular}{c} 1.101 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1.127 (s) \\ \texttt{x 0.98} \end{tabular} & \begin{tabular}{c} 1.091 (s) \\ \texttt{x 1.01} \end{tabular} & \begin{tabular}{c} 1.801 (s) \\ \texttt{x 0.61} \end{tabular} & \begin{tabular}{c} 1.145 (s) \\ \texttt{x 0.96} \end{tabular} \\ \hline
 $778415$  & \begin{tabular}{c} 1.549 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1.617 (s) \\ \texttt{x 0.96} \end{tabular} & \begin{tabular}{c} 1.570 (s) \\ \texttt{x 0.99} \end{tabular} & \begin{tabular}{c} 2.530 (s) \\ \texttt{x 0.61} \end{tabular} & \begin{tabular}{c} 1.633 (s) \\ \texttt{x 0.95} \end{tabular} \\ \hline
 $992675$  & \begin{tabular}{c} 2.020 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2.075 (s) \\ \texttt{x 0.97} \end{tabular} & \begin{tabular}{c} 2.049 (s) \\ \texttt{x 0.99} \end{tabular} & \begin{tabular}{c} 3.237 (s) \\ \texttt{x 0.62} \end{tabular} & \begin{tabular}{c} 2.095 (s) \\ \texttt{x 0.96} \end{tabular} \\ \hline
 $1251480$  & \begin{tabular}{c} 2.697 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2.682 (s) \\ \texttt{x 1.01} \end{tabular} & \begin{tabular}{c} 2.666 (s) \\ \texttt{x 1.01} \end{tabular} & \begin{tabular}{c} 4.190 (s) \\ \texttt{x 0.64} \end{tabular} & \begin{tabular}{c} 2.684 (s) \\ \texttt{x 1.01} \end{tabular} \\ \hline
 $1401129$  & \begin{tabular}{c} 2.887 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2.989 (s) \\ \texttt{x 0.97} \end{tabular} & \begin{tabular}{c} 3.025 (s) \\ \texttt{x 0.95} \end{tabular} & \begin{tabular}{c} 4.874 (s) \\ \texttt{x 0.59} \end{tabular} & \begin{tabular}{c} 3.161 (s) \\ \texttt{x 0.91} \end{tabular} \\ \hline
 $1671052$  & \begin{tabular}{c} 3.622 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3.630 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3.829 (s) \\ \texttt{x 0.95} \end{tabular} & \begin{tabular}{c} 5.750 (s) \\ \texttt{x 0.63} \end{tabular} & \begin{tabular}{c} 3.646 (s) \\ \texttt{x 0.99} \end{tabular} \\ \hline
 $1978602$  & \begin{tabular}{c} 4.176 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 4.277 (s) \\ \texttt{x 0.98} \end{tabular} & \begin{tabular}{c} 4.478 (s) \\ \texttt{x 0.93} \end{tabular} & \begin{tabular}{c} 6.766 (s) \\ \texttt{x 0.62} \end{tabular} & \begin{tabular}{c} 4.293 (s) \\ \texttt{x 0.97} \end{tabular} \\ \hline
 $2349573$  & \begin{tabular}{c} 4.966 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 5.125 (s) \\ \texttt{x 0.97} \end{tabular} & \begin{tabular}{c} 5.499 (s) \\ \texttt{x 0.90} \end{tabular} & \begin{tabular}{c} 8.267 (s) \\ \texttt{x 0.60} \end{tabular} & \begin{tabular}{c} 5.155 (s) \\ \texttt{x 0.96} \end{tabular} \\ \hline
 $2732448$  & \begin{tabular}{c} 5.862 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 6.078 (s) \\ \texttt{x 0.96} \end{tabular} & \begin{tabular}{c} 6.575 (s) \\ \texttt{x 0.89} \end{tabular} & \begin{tabular}{c} 10.556 (s) \\ \texttt{x 0.56} \end{tabular} & \begin{tabular}{c} 6.080 (s) \\ \texttt{x 0.96} \end{tabular} \\ \hline
 $3085628$  & \begin{tabular}{c} 6.634 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 6.793 (s) \\ \texttt{x 0.98} \end{tabular} & \begin{tabular}{c} 7.500 (s) \\ \texttt{x 0.88} \end{tabular} & \begin{tabular}{c} 11.109 (s) \\ \texttt{x 0.60} \end{tabular} & \begin{tabular}{c} 6.833 (s) \\ \texttt{x 0.97} \end{tabular} \\ \hline
\end{tabular}
\begin{tabular}{|r||*{5}{c|}}
  \hline 
  $n_q$ & OptV2 & Chen & iFEM & HanJun & RahVal \\ \hline\hline
$86488$  & \begin{tabular}{c} 0.154 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.152 (s) \\ \texttt{x 1.01} \end{tabular} & \begin{tabular}{c} 0.175 (s) \\ \texttt{x 0.88} \end{tabular} & \begin{tabular}{c} 0.345 (s) \\ \texttt{x 0.44} \end{tabular} & \begin{tabular}{c} 0.371 (s) \\ \texttt{x 0.41} \end{tabular} \\ \hline
 $170355$  & \begin{tabular}{c} 0.315 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.353 (s) \\ \texttt{x 0.89} \end{tabular} & \begin{tabular}{c} 0.355 (s) \\ \texttt{x 0.89} \end{tabular} & \begin{tabular}{c} 0.740 (s) \\ \texttt{x 0.43} \end{tabular} & \begin{tabular}{c} 0.747 (s) \\ \texttt{x 0.42} \end{tabular} \\ \hline
 $281769$  & \begin{tabular}{c} 0.536 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.624 (s) \\ \texttt{x 0.86} \end{tabular} & \begin{tabular}{c} 0.609 (s) \\ \texttt{x 0.88} \end{tabular} & \begin{tabular}{c} 1.280 (s) \\ \texttt{x 0.42} \end{tabular} & \begin{tabular}{c} 1.243 (s) \\ \texttt{x 0.43} \end{tabular} \\ \hline
 $424178$  & \begin{tabular}{c} 0.815 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.970 (s) \\ \texttt{x 0.84} \end{tabular} & \begin{tabular}{c} 0.942 (s) \\ \texttt{x 0.86} \end{tabular} & \begin{tabular}{c} 1.917 (s) \\ \texttt{x 0.42} \end{tabular} & \begin{tabular}{c} 1.890 (s) \\ \texttt{x 0.43} \end{tabular} \\ \hline
 $582024$  & \begin{tabular}{c} 1.148 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1.391 (s) \\ \texttt{x 0.83} \end{tabular} & \begin{tabular}{c} 1.336 (s) \\ \texttt{x 0.86} \end{tabular} & \begin{tabular}{c} 2.846 (s) \\ \texttt{x 0.40} \end{tabular} & \begin{tabular}{c} 2.707 (s) \\ \texttt{x 0.42} \end{tabular} \\ \hline
 $778415$  & \begin{tabular}{c} 1.604 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1.945 (s) \\ \texttt{x 0.82} \end{tabular} & \begin{tabular}{c} 1.883 (s) \\ \texttt{x 0.85} \end{tabular} & \begin{tabular}{c} 3.985 (s) \\ \texttt{x 0.40} \end{tabular} & \begin{tabular}{c} 3.982 (s) \\ \texttt{x 0.40} \end{tabular} \\ \hline
 $992675$  & \begin{tabular}{c} 2.077 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2.512 (s) \\ \texttt{x 0.83} \end{tabular} & \begin{tabular}{c} 2.514 (s) \\ \texttt{x 0.83} \end{tabular} & \begin{tabular}{c} 5.076 (s) \\ \texttt{x 0.41} \end{tabular} & \begin{tabular}{c} 5.236 (s) \\ \texttt{x 0.40} \end{tabular} \\ \hline
 $1251480$  & \begin{tabular}{c} 2.662 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3.349 (s) \\ \texttt{x 0.79} \end{tabular} & \begin{tabular}{c} 3.307 (s) \\ \texttt{x 0.81} \end{tabular} & \begin{tabular}{c} 6.423 (s) \\ \texttt{x 0.41} \end{tabular} & \begin{tabular}{c} 6.752 (s) \\ \texttt{x 0.39} \end{tabular} \\ \hline
 $1401129$  & \begin{tabular}{c} 3.128 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3.761 (s) \\ \texttt{x 0.83} \end{tabular} & \begin{tabular}{c} 4.120 (s) \\ \texttt{x 0.76} \end{tabular} & \begin{tabular}{c} 7.766 (s) \\ \texttt{x 0.40} \end{tabular} & \begin{tabular}{c} 7.748 (s) \\ \texttt{x 0.40} \end{tabular} \\ \hline
 $1671052$  & \begin{tabular}{c} 3.744 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 4.533 (s) \\ \texttt{x 0.83} \end{tabular} & \begin{tabular}{c} 4.750 (s) \\ \texttt{x 0.79} \end{tabular} & \begin{tabular}{c} 9.310 (s) \\ \texttt{x 0.40} \end{tabular} & \begin{tabular}{c} 9.183 (s) \\ \texttt{x 0.41} \end{tabular} \\ \hline
 $1978602$  & \begin{tabular}{c} 4.482 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 5.268 (s) \\ \texttt{x 0.85} \end{tabular} & \begin{tabular}{c} 5.361 (s) \\ \texttt{x 0.84} \end{tabular} & \begin{tabular}{c} 10.939 (s) \\ \texttt{x 0.41} \end{tabular} & \begin{tabular}{c} 10.935 (s) \\ \texttt{x 0.41} \end{tabular} \\ \hline
 $2349573$  & \begin{tabular}{c} 5.253 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 6.687 (s) \\ \texttt{x 0.79} \end{tabular} & \begin{tabular}{c} 7.227 (s) \\ \texttt{x 0.73} \end{tabular} & \begin{tabular}{c} 12.973 (s) \\ \texttt{x 0.40} \end{tabular} & \begin{tabular}{c} 13.195 (s) \\ \texttt{x 0.40} \end{tabular} \\ \hline
 $2732448$  & \begin{tabular}{c} 6.082 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 7.782 (s) \\ \texttt{x 0.78} \end{tabular} & \begin{tabular}{c} 8.376 (s) \\ \texttt{x 0.73} \end{tabular} & \begin{tabular}{c} 15.339 (s) \\ \texttt{x 0.40} \end{tabular} & \begin{tabular}{c} 15.485 (s) \\ \texttt{x 0.39} \end{tabular} \\ \hline
 $3085628$  & \begin{tabular}{c} 7.363 (s) \\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 8.833 (s) \\ \texttt{x 0.83} \end{tabular} & \begin{tabular}{c} 9.526 (s) \\ \texttt{x 0.77} \end{tabular} & \begin{tabular}{c} 18.001 (s) \\ \texttt{x 0.41} \end{tabular} & \begin{tabular}{c} 17.375 (s) \\ \texttt{x 0.42} \end{tabular}

==> (inline-1) <==
\begin{tabular}{|r||*{3}{c|}}
  \hline 
  $n_q$ &  \begin{tabular}{c} Matlab \\ (R2012b) \end{tabular} &  \begin{tabular}{c} Octave \\ (3.6.3) \end{tabular} &  \begin{tabular}{c} FreeFEM++ \\ (3.2) \end{tabular}  \\ \hline \hline
$3576$ & \begin{tabular}{c} 1.242 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3.131 (s)\\ \texttt{x 0.40} \end{tabular} & \begin{tabular}{c} 0.020 (s)\\ \texttt{x 62.09} \end{tabular}\\ \hline
$14222$ & \begin{tabular}{c} 10.875 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 24.476 (s)\\ \texttt{x 0.44} \end{tabular} & \begin{tabular}{c} 0.050 (s)\\ \texttt{x 217.49} \end{tabular}\\ \hline
$31575$ & \begin{tabular}{c} 44.259 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 97.190 (s)\\ \texttt{x 0.46} \end{tabular} & \begin{tabular}{c} 0.120 (s)\\ \texttt{x 368.82} \end{tabular}\\ \hline
$55919$ & \begin{tabular}{c} 129.188 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 297.360 (s)\\ \texttt{x 0.43} \end{tabular} & \begin{tabular}{c} 0.210 (s)\\ \texttt{x 615.18} \end{tabular}\\ \hline
$86488$ & \begin{tabular}{c} 305.606 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 711.407 (s)\\ \texttt{x 0.43} \end{tabular} & \begin{tabular}{c} 0.340 (s)\\ \texttt{x 898.84} \end{tabular}\\ \hline
$125010$ & \begin{tabular}{c} 693.431 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1924.729 (s)\\ \texttt{x 0.36} \end{tabular} & \begin{tabular}{c} 0.480 (s)\\ \texttt{x 1444.65} \end{tabular}\\ \hline
$170355$ & \begin{tabular}{c} 1313.800 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3553.827 (s)\\ \texttt{x 0.37} \end{tabular} & \begin{tabular}{c} 0.670 (s)\\ \texttt{x 1960.89} \end{tabular}\\ \hline
$225547$ & \begin{tabular}{c} 3071.727 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 5612.940 (s)\\ \texttt{x 0.55} \end{tabular} & \begin{tabular}{c} 0.880 (s)\\ \texttt{x 3490.60} \end{tabular}\\ \hline
$281769$ & \begin{tabular}{c} 3655.551 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 8396.219 (s)\\ \texttt{x 0.44} \end{tabular} & \begin{tabular}{c} 1.130 (s)\\ \texttt{x 3235.00} \end{tabular}\\ \hline
$343082$ & \begin{tabular}{c} 5701.736 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 12542.198 (s)\\ \texttt{x 0.45} \end{tabular} & \begin{tabular}{c} 1.360 (s)\\ \texttt{x 4192.45} \end{tabular}\\ \hline
$424178$ & \begin{tabular}{c} 8162.677 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 20096.736 (s)\\ \texttt{x 0.41} \end{tabular} & \begin{tabular}{c} 1.700 (s)\\ \texttt{x 4801.57} \end{tabular}\\ \hline
\end{tabular}
\begin{tabular}{|r||*{3}{c|}}
  \hline 
  $n_q$ &  \begin{tabular}{c} Matlab \\ (R2012b) \end{tabular} &  \begin{tabular}{c} Octave \\ (3.6.3) \end{tabular} &  \begin{tabular}{c} FreeFEM++ \\ (3.2) \end{tabular}  \\ \hline \hline
$3576$ & \begin{tabular}{c} 1.333 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3.988 (s)\\ \texttt{x 0.33} \end{tabular} & \begin{tabular}{c} 0.020 (s)\\ \texttt{x 66.64} \end{tabular}\\ \hline
$14222$ & \begin{tabular}{c} 11.341 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 27.156 (s)\\ \texttt{x 0.42} \end{tabular} & \begin{tabular}{c} 0.080 (s)\\ \texttt{x 141.76} \end{tabular}\\ \hline
$31575$ & \begin{tabular}{c} 47.831 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 108.659 (s)\\ \texttt{x 0.44} \end{tabular} & \begin{tabular}{c} 0.170 (s)\\ \texttt{x 281.36} \end{tabular}\\ \hline
$55919$ & \begin{tabular}{c} 144.649 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 312.947 (s)\\ \texttt{x 0.46} \end{tabular} & \begin{tabular}{c} 0.300 (s)\\ \texttt{x 482.16} \end{tabular}\\ \hline
$86488$ & \begin{tabular}{c} 341.704 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 739.720 (s)\\ \texttt{x 0.46} \end{tabular} & \begin{tabular}{c} 0.460 (s)\\ \texttt{x 742.84} \end{tabular}\\ \hline
$125010$ & \begin{tabular}{c} 715.268 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1591.508 (s)\\ \texttt{x 0.45} \end{tabular} & \begin{tabular}{c} 0.680 (s)\\ \texttt{x 1051.86} \end{tabular}\\ \hline
$170355$ & \begin{tabular}{c} 1480.894 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2980.546 (s)\\ \texttt{x 0.50} \end{tabular} & \begin{tabular}{c} 0.930 (s)\\ \texttt{x 1592.36} \end{tabular}\\ \hline
$225547$ & \begin{tabular}{c} 3349.900 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 5392.549 (s)\\ \texttt{x 0.62} \end{tabular} & \begin{tabular}{c} 1.220 (s)\\ \texttt{x 2745.82} \end{tabular}\\ \hline
$281769$ & \begin{tabular}{c} 4022.335 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 10827.269 (s)\\ \texttt{x 0.37} \end{tabular} & \begin{tabular}{c} 1.550 (s)\\ \texttt{x 2595.05} \end{tabular}\\ \hline
$343082$ & \begin{tabular}{c} 5901.041 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 14973.076 (s)\\ \texttt{x 0.39} \end{tabular} & \begin{tabular}{c} 1.890 (s)\\ \texttt{x 3122.24} \end{tabular}\\ \hline
$424178$ & \begin{tabular}{c} 8342.178 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 22542.074 (s)\\ \texttt{x 0.37} \end{tabular} & \begin{tabular}{c} 2.340 (s)\\ \texttt{x 3565.03} \end{tabular}\\ \hline
\end{tabular}
\begin{tabular}{|r||*{3}{c|}}
  \hline 
  $n_q$ &  \begin{tabular}{c} Matlab \\ (R2012b) \end{tabular} &  \begin{tabular}{c} Octave \\ (3.6.3) \end{tabular} &  \begin{tabular}{c} FreeFEM++ \\ (3.2) \end{tabular}  \\ \hline \hline
$3576$ & \begin{tabular}{c} 1.508 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3.464 (s)\\ \texttt{x 0.44} \end{tabular} & \begin{tabular}{c} 0.020 (s)\\ \texttt{x 75.40} \end{tabular}\\ \hline
$14222$ & \begin{tabular}{c} 12.294 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 23.518 (s)\\ \texttt{x 0.52} \end{tabular} & \begin{tabular}{c} 0.090 (s)\\ \texttt{x 136.60} \end{tabular}\\ \hline
$31575$ & \begin{tabular}{c} 47.791 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 97.909 (s)\\ \texttt{x 0.49} \end{tabular} & \begin{tabular}{c} 0.210 (s)\\ \texttt{x 227.58} \end{tabular}\\ \hline
$55919$ & \begin{tabular}{c} 135.202 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 308.382 (s)\\ \texttt{x 0.44} \end{tabular} & \begin{tabular}{c} 0.370 (s)\\ \texttt{x 365.41} \end{tabular}\\ \hline
$86488$ & \begin{tabular}{c} 314.966 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 736.435 (s)\\ \texttt{x 0.43} \end{tabular} & \begin{tabular}{c} 0.570 (s)\\ \texttt{x 552.57} \end{tabular}\\ \hline
$125010$ & \begin{tabular}{c} 812.572 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1594.866 (s)\\ \texttt{x 0.51} \end{tabular} & \begin{tabular}{c} 0.840 (s)\\ \texttt{x 967.35} \end{tabular}\\ \hline
$170355$ & \begin{tabular}{c} 1342.657 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3015.801 (s)\\ \texttt{x 0.45} \end{tabular} & \begin{tabular}{c} 1.130 (s)\\ \texttt{x 1188.19} \end{tabular}\\ \hline
$225547$ & \begin{tabular}{c} 3268.987 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 5382.398 (s)\\ \texttt{x 0.61} \end{tabular} & \begin{tabular}{c} 1.510 (s)\\ \texttt{x 2164.89} \end{tabular}\\ \hline
$281769$ & \begin{tabular}{c} 3797.105 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 8455.267 (s)\\ \texttt{x 0.45} \end{tabular} & \begin{tabular}{c} 1.910 (s)\\ \texttt{x 1988.01} \end{tabular}\\ \hline
$343082$ & \begin{tabular}{c} 6085.713 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 12558.432 (s)\\ \texttt{x 0.48} \end{tabular} & \begin{tabular}{c} 2.310 (s)\\ \texttt{x 2634.51} \end{tabular}\\ \hline
$424178$ & \begin{tabular}{c} 8462.518 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 19274.656 (s)\\ \texttt{x 0.44} \end{tabular} & \begin{tabular}{c} 2.860 (s)\\ \texttt{x 2958.92} \end{tabular}\\ \hline
\end{tabular}
\begin{tabular}{|r||*{3}{c|}}
  \hline 
  $n_q$ &  \begin{tabular}{c} Matlab \\ (R2012b) \end{tabular} &  \begin{tabular}{c} Octave \\ (3.6.3) \end{tabular} &  \begin{tabular}{c} FreeFEM++ \\ (3.2) \end{tabular}  \\ \hline \hline
$3576$ & \begin{tabular}{c} 0.533 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1.988 (s)\\ \texttt{x 0.27} \end{tabular} & \begin{tabular}{c} 0.020 (s)\\ \texttt{x 26.67} \end{tabular}\\ \hline
$14222$ & \begin{tabular}{c} 5.634 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 24.027 (s)\\ \texttt{x 0.23} \end{tabular} & \begin{tabular}{c} 0.050 (s)\\ \texttt{x 112.69} \end{tabular}\\ \hline
$31575$ & \begin{tabular}{c} 29.042 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 106.957 (s)\\ \texttt{x 0.27} \end{tabular} & \begin{tabular}{c} 0.120 (s)\\ \texttt{x 242.02} \end{tabular}\\ \hline
$55919$ & \begin{tabular}{c} 101.046 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 315.618 (s)\\ \texttt{x 0.32} \end{tabular} & \begin{tabular}{c} 0.210 (s)\\ \texttt{x 481.17} \end{tabular}\\ \hline
$86488$ & \begin{tabular}{c} 250.771 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 749.639 (s)\\ \texttt{x 0.33} \end{tabular} & \begin{tabular}{c} 0.340 (s)\\ \texttt{x 737.56} \end{tabular}\\ \hline
$125010$ & \begin{tabular}{c} 562.307 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1582.636 (s)\\ \texttt{x 0.36} \end{tabular} & \begin{tabular}{c} 0.480 (s)\\ \texttt{x 1171.47} \end{tabular}\\ \hline
$170355$ & \begin{tabular}{c} 1120.008 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2895.512 (s)\\ \texttt{x 0.39} \end{tabular} & \begin{tabular}{c} 0.670 (s)\\ \texttt{x 1671.65} \end{tabular}\\ \hline
$225547$ & \begin{tabular}{c} 2074.929 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 4884.057 (s)\\ \texttt{x 0.42} \end{tabular} & \begin{tabular}{c} 0.880 (s)\\ \texttt{x 2357.87} \end{tabular}\\ \hline
$281769$ & \begin{tabular}{c} 3054.103 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 7827.873 (s)\\ \texttt{x 0.39} \end{tabular} & \begin{tabular}{c} 1.130 (s)\\ \texttt{x 2702.75} \end{tabular}\\ \hline
$343082$ & \begin{tabular}{c} 4459.816 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 11318.536 (s)\\ \texttt{x 0.39} \end{tabular} & \begin{tabular}{c} 1.360 (s)\\ \texttt{x 3279.28} \end{tabular}\\ \hline
$424178$ & \begin{tabular}{c} 7638.798 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 17689.047 (s)\\ \texttt{x 0.43} \end{tabular} & \begin{tabular}{c} 1.700 (s)\\ \texttt{x 4493.41} \end{tabular}\\ \hline
\end{tabular}
\begin{tabular}{|r||*{3}{c|}}
  \hline 
  $n_q$ &  \begin{tabular}{c} Matlab \\ (R2012b) \end{tabular} &  \begin{tabular}{c} Octave \\ (3.6.3) \end{tabular} &  \begin{tabular}{c} FreeFEM++ \\ (3.2) \end{tabular}  \\ \hline \hline
$3576$ & \begin{tabular}{c} 0.638 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3.248 (s)\\ \texttt{x 0.20} \end{tabular} & \begin{tabular}{c} 0.020 (s)\\ \texttt{x 31.89} \end{tabular}\\ \hline
$14222$ & \begin{tabular}{c} 6.447 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 27.560 (s)\\ \texttt{x 0.23} \end{tabular} & \begin{tabular}{c} 0.080 (s)\\ \texttt{x 80.58} \end{tabular}\\ \hline
$31575$ & \begin{tabular}{c} 36.182 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 114.969 (s)\\ \texttt{x 0.31} \end{tabular} & \begin{tabular}{c} 0.170 (s)\\ \texttt{x 212.83} \end{tabular}\\ \hline
$55919$ & \begin{tabular}{c} 125.339 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 320.114 (s)\\ \texttt{x 0.39} \end{tabular} & \begin{tabular}{c} 0.300 (s)\\ \texttt{x 417.80} \end{tabular}\\ \hline
$86488$ & \begin{tabular}{c} 339.268 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 771.449 (s)\\ \texttt{x 0.44} \end{tabular} & \begin{tabular}{c} 0.460 (s)\\ \texttt{x 737.54} \end{tabular}\\ \hline
$125010$ & \begin{tabular}{c} 584.245 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1552.844 (s)\\ \texttt{x 0.38} \end{tabular} & \begin{tabular}{c} 0.680 (s)\\ \texttt{x 859.18} \end{tabular}\\ \hline
$170355$ & \begin{tabular}{c} 1304.881 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2915.124 (s)\\ \texttt{x 0.45} \end{tabular} & \begin{tabular}{c} 0.930 (s)\\ \texttt{x 1403.10} \end{tabular}\\ \hline
$225547$ & \begin{tabular}{c} 2394.946 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 4934.726 (s)\\ \texttt{x 0.49} \end{tabular} & \begin{tabular}{c} 1.220 (s)\\ \texttt{x 1963.07} \end{tabular}\\ \hline
$281769$ & \begin{tabular}{c} 3620.519 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 8230.834 (s)\\ \texttt{x 0.44} \end{tabular} & \begin{tabular}{c} 1.550 (s)\\ \texttt{x 2335.82} \end{tabular}\\ \hline
$343082$ & \begin{tabular}{c} 5111.303 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 11788.945 (s)\\ \texttt{x 0.43} \end{tabular} & \begin{tabular}{c} 1.890 (s)\\ \texttt{x 2704.39} \end{tabular}\\ \hline
$424178$ & \begin{tabular}{c} 8352.331 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 18289.219 (s)\\ \texttt{x 0.46} \end{tabular} & \begin{tabular}{c} 2.340 (s)\\ \texttt{x 3569.37} \end{tabular}\\ \hline
\end{tabular}
\begin{tabular}{|r||*{3}{c|}}
  \hline 
  $n_q$ &  \begin{tabular}{c} Matlab \\ (R2012b) \end{tabular} &  \begin{tabular}{c} Octave \\ (3.6.3) \end{tabular} &  \begin{tabular}{c} FreeFEM++ \\ (3.2) \end{tabular}  \\ \hline \hline
$3576$ & \begin{tabular}{c} 0.738 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2.187 (s)\\ \texttt{x 0.34} \end{tabular} & \begin{tabular}{c} 0.020 (s)\\ \texttt{x 36.88} \end{tabular}\\ \hline
$14222$ & \begin{tabular}{c} 6.864 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 23.037 (s)\\ \texttt{x 0.30} \end{tabular} & \begin{tabular}{c} 0.090 (s)\\ \texttt{x 76.26} \end{tabular}\\ \hline
$31575$ & \begin{tabular}{c} 32.143 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 101.787 (s)\\ \texttt{x 0.32} \end{tabular} & \begin{tabular}{c} 0.210 (s)\\ \texttt{x 153.06} \end{tabular}\\ \hline
$55919$ & \begin{tabular}{c} 99.828 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 306.232 (s)\\ \texttt{x 0.33} \end{tabular} & \begin{tabular}{c} 0.370 (s)\\ \texttt{x 269.81} \end{tabular}\\ \hline
$86488$ & \begin{tabular}{c} 259.689 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 738.838 (s)\\ \texttt{x 0.35} \end{tabular} & \begin{tabular}{c} 0.570 (s)\\ \texttt{x 455.59} \end{tabular}\\ \hline
$125010$ & \begin{tabular}{c} 737.888 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1529.401 (s)\\ \texttt{x 0.48} \end{tabular} & \begin{tabular}{c} 0.840 (s)\\ \texttt{x 878.44} \end{tabular}\\ \hline
$170355$ & \begin{tabular}{c} 1166.721 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2878.325 (s)\\ \texttt{x 0.41} \end{tabular} & \begin{tabular}{c} 1.130 (s)\\ \texttt{x 1032.50} \end{tabular}\\ \hline
$225547$ & \begin{tabular}{c} 2107.213 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 4871.663 (s)\\ \texttt{x 0.43} \end{tabular} & \begin{tabular}{c} 1.510 (s)\\ \texttt{x 1395.51} \end{tabular}\\ \hline
$281769$ & \begin{tabular}{c} 3485.933 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 7749.715 (s)\\ \texttt{x 0.45} \end{tabular} & \begin{tabular}{c} 1.910 (s)\\ \texttt{x 1825.10} \end{tabular}\\ \hline
$343082$ & \begin{tabular}{c} 5703.957 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 11464.992 (s)\\ \texttt{x 0.50} \end{tabular} & \begin{tabular}{c} 2.310 (s)\\ \texttt{x 2469.25} \end{tabular}\\ \hline
$424178$ & \begin{tabular}{c} 8774.701 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 17356.351 (s)\\ \texttt{x 0.51} \end{tabular} & \begin{tabular}{c} 2.860 (s)\\ \texttt{x 3068.08} \end{tabular}\\ \hline
\end{tabular}
\begin{tabular}{|r||*{3}{c|}}
  \hline 
  $n_q$ &  \begin{tabular}{c} Matlab \\ (R2012b) \end{tabular} &  \begin{tabular}{c} Octave \\ (3.6.3) \end{tabular} &  \begin{tabular}{c} FreeFEM++ \\ (3.20) \end{tabular}  \\ \hline \hline
$14222$ & \begin{tabular}{c} 0.416 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2.022 (s)\\ \texttt{x 0.21} \end{tabular} & \begin{tabular}{c} 0.060 (s)\\ \texttt{x 6.93} \end{tabular}\\ \hline
$55919$ & \begin{tabular}{c} 1.117 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 8.090 (s)\\ \texttt{x 0.14} \end{tabular} & \begin{tabular}{c} 0.200 (s)\\ \texttt{x 5.58} \end{tabular}\\ \hline
$125010$ & \begin{tabular}{c} 2.522 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 18.217 (s)\\ \texttt{x 0.14} \end{tabular} & \begin{tabular}{c} 0.490 (s)\\ \texttt{x 5.15} \end{tabular}\\ \hline
$225547$ & \begin{tabular}{c} 4.524 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 32.927 (s)\\ \texttt{x 0.14} \end{tabular} & \begin{tabular}{c} 0.890 (s)\\ \texttt{x 5.08} \end{tabular}\\ \hline
$343082$ & \begin{tabular}{c} 7.105 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 49.915 (s)\\ \texttt{x 0.14} \end{tabular} & \begin{tabular}{c} 1.370 (s)\\ \texttt{x 5.19} \end{tabular}\\ \hline
$506706$ & \begin{tabular}{c} 10.445 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 73.487 (s)\\ \texttt{x 0.14} \end{tabular} & \begin{tabular}{c} 2.000 (s)\\ \texttt{x 5.22} \end{tabular}\\ \hline
$689716$ & \begin{tabular}{c} 14.629 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 99.967 (s)\\ \texttt{x 0.15} \end{tabular} & \begin{tabular}{c} 2.740 (s)\\ \texttt{x 5.34} \end{tabular}\\ \hline
$885521$ & \begin{tabular}{c} 18.835 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 128.529 (s)\\ \texttt{x 0.15} \end{tabular} & \begin{tabular}{c} 3.550 (s)\\ \texttt{x 5.31} \end{tabular}\\ \hline
$1127090$ & \begin{tabular}{c} 23.736 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 163.764 (s)\\ \texttt{x 0.14} \end{tabular} & \begin{tabular}{c} 4.550 (s)\\ \texttt{x 5.22} \end{tabular}\\ \hline
$1401129$ & \begin{tabular}{c} 29.036 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 202.758 (s)\\ \texttt{x 0.14} \end{tabular} & \begin{tabular}{c} 5.680 (s)\\ \texttt{x 5.11} \end{tabular}\\ \hline
$1671052$ & \begin{tabular}{c} 35.407 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 242.125 (s)\\ \texttt{x 0.15} \end{tabular} & \begin{tabular}{c} 6.810 (s)\\ \texttt{x 5.20} \end{tabular}\\ \hline
$1978602$ & \begin{tabular}{c} 41.721 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 286.568 (s)\\ \texttt{x 0.15} \end{tabular} & \begin{tabular}{c} 8.070 (s)\\ \texttt{x 5.17} \end{tabular}\\ \hline
\end{tabular}
\begin{tabular}{|r||*{3}{c|}}
  \hline 
  $n_q$ &  \begin{tabular}{c} Matlab \\ (R2012b) \end{tabular} &  \begin{tabular}{c} Octave \\ (3.6.3) \end{tabular} &  \begin{tabular}{c} FreeFEM++ \\ (3.20) \end{tabular}  \\ \hline \hline
$14222$ & \begin{tabular}{c} 0.680 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 4.633 (s)\\ \texttt{x 0.15} \end{tabular} & \begin{tabular}{c} 0.070 (s)\\ \texttt{x 9.71} \end{tabular}\\ \hline
$55919$ & \begin{tabular}{c} 2.013 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 18.491 (s)\\ \texttt{x 0.11} \end{tabular} & \begin{tabular}{c} 0.310 (s)\\ \texttt{x 6.49} \end{tabular}\\ \hline
$125010$ & \begin{tabular}{c} 4.555 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 41.485 (s)\\ \texttt{x 0.11} \end{tabular} & \begin{tabular}{c} 0.680 (s)\\ \texttt{x 6.70} \end{tabular}\\ \hline
$225547$ & \begin{tabular}{c} 8.147 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 74.632 (s)\\ \texttt{x 0.11} \end{tabular} & \begin{tabular}{c} 1.240 (s)\\ \texttt{x 6.57} \end{tabular}\\ \hline
$343082$ & \begin{tabular}{c} 12.462 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 113.486 (s)\\ \texttt{x 0.11} \end{tabular} & \begin{tabular}{c} 1.900 (s)\\ \texttt{x 6.56} \end{tabular}\\ \hline
$506706$ & \begin{tabular}{c} 18.962 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 167.979 (s)\\ \texttt{x 0.11} \end{tabular} & \begin{tabular}{c} 2.810 (s)\\ \texttt{x 6.75} \end{tabular}\\ \hline
$689716$ & \begin{tabular}{c} 25.640 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 228.608 (s)\\ \texttt{x 0.11} \end{tabular} & \begin{tabular}{c} 3.870 (s)\\ \texttt{x 6.63} \end{tabular}\\ \hline
$885521$ & \begin{tabular}{c} 32.574 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 292.502 (s)\\ \texttt{x 0.11} \end{tabular} & \begin{tabular}{c} 4.950 (s)\\ \texttt{x 6.58} \end{tabular}\\ \hline
$1127090$ & \begin{tabular}{c} 42.581 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 372.115 (s)\\ \texttt{x 0.11} \end{tabular} & \begin{tabular}{c} 6.340 (s)\\ \texttt{x 6.72} \end{tabular}\\ \hline
$1401129$ & \begin{tabular}{c} 53.395 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 467.396 (s)\\ \texttt{x 0.11} \end{tabular} & \begin{tabular}{c} 7.890 (s)\\ \texttt{x 6.77} \end{tabular}\\ \hline
$1671052$ & \begin{tabular}{c} 61.703 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 554.376 (s)\\ \texttt{x 0.11} \end{tabular} & \begin{tabular}{c} 9.480 (s)\\ \texttt{x 6.51} \end{tabular}\\ \hline
$1978602$ & \begin{tabular}{c} 77.085 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 656.220 (s)\\ \texttt{x 0.12} \end{tabular} & \begin{tabular}{c} 11.230 (s)\\ \texttt{x 6.86} \end{tabular}\\ \hline
\end{tabular}
\begin{tabular}{|r||*{3}{c|}}
  \hline 
  $n_q$ &  \begin{tabular}{c} Matlab \\ (R2012b) \end{tabular} &  \begin{tabular}{c} Octave \\ (3.6.3) \end{tabular} &  \begin{tabular}{c} FreeFEM++ \\ (3.20) \end{tabular}  \\ \hline \hline
$14222$ & \begin{tabular}{c} 1.490 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3.292 (s)\\ \texttt{x 0.45} \end{tabular} & \begin{tabular}{c} 0.090 (s)\\ \texttt{x 16.55} \end{tabular}\\ \hline
$55919$ & \begin{tabular}{c} 4.846 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 13.307 (s)\\ \texttt{x 0.36} \end{tabular} & \begin{tabular}{c} 0.360 (s)\\ \texttt{x 13.46} \end{tabular}\\ \hline
$125010$ & \begin{tabular}{c} 10.765 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 30.296 (s)\\ \texttt{x 0.36} \end{tabular} & \begin{tabular}{c} 0.830 (s)\\ \texttt{x 12.97} \end{tabular}\\ \hline
$225547$ & \begin{tabular}{c} 19.206 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 54.045 (s)\\ \texttt{x 0.36} \end{tabular} & \begin{tabular}{c} 1.500 (s)\\ \texttt{x 12.80} \end{tabular}\\ \hline
$343082$ & \begin{tabular}{c} 28.760 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 81.988 (s)\\ \texttt{x 0.35} \end{tabular} & \begin{tabular}{c} 2.290 (s)\\ \texttt{x 12.56} \end{tabular}\\ \hline
$506706$ & \begin{tabular}{c} 42.309 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 121.058 (s)\\ \texttt{x 0.35} \end{tabular} & \begin{tabular}{c} 3.390 (s)\\ \texttt{x 12.48} \end{tabular}\\ \hline
$689716$ & \begin{tabular}{c} 57.635 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 164.955 (s)\\ \texttt{x 0.35} \end{tabular} & \begin{tabular}{c} 4.710 (s)\\ \texttt{x 12.24} \end{tabular}\\ \hline
$885521$ & \begin{tabular}{c} 73.819 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 211.515 (s)\\ \texttt{x 0.35} \end{tabular} & \begin{tabular}{c} 5.960 (s)\\ \texttt{x 12.39} \end{tabular}\\ \hline
$1127090$ & \begin{tabular}{c} 94.438 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 269.490 (s)\\ \texttt{x 0.35} \end{tabular} & \begin{tabular}{c} 7.650 (s)\\ \texttt{x 12.34} \end{tabular}\\ \hline
$1401129$ & \begin{tabular}{c} 117.564 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 335.906 (s)\\ \texttt{x 0.35} \end{tabular} & \begin{tabular}{c} 9.490 (s)\\ \texttt{x 12.39} \end{tabular}\\ \hline
$1671052$ & \begin{tabular}{c} 142.829 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 397.392 (s)\\ \texttt{x 0.36} \end{tabular} & \begin{tabular}{c} 11.460 (s)\\ \texttt{x 12.46} \end{tabular}\\ \hline
$1978602$ & \begin{tabular}{c} 169.266 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 471.031 (s)\\ \texttt{x 0.36} \end{tabular} & \begin{tabular}{c} 13.470 (s)\\ \texttt{x 12.57} \end{tabular}\\ \hline
\end{tabular}
\begin{tabular}{|r||*{3}{c|}}
  \hline 
  $n_q$ &  \begin{tabular}{c} Octave \\ (3.6.3) \end{tabular} &  \begin{tabular}{c} Matlab \\ (R2012b) \end{tabular} &  \begin{tabular}{c} FreeFEM++ \\ (3.20) \end{tabular}  \\ \hline \hline
$125010$ & \begin{tabular}{c} 0.239 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.422 (s)\\ \texttt{x 0.57} \end{tabular} & \begin{tabular}{c} 0.470 (s)\\ \texttt{x 0.51} \end{tabular}\\ \hline
$225547$ & \begin{tabular}{c} 0.422 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.793 (s)\\ \texttt{x 0.53} \end{tabular} & \begin{tabular}{c} 0.880 (s)\\ \texttt{x 0.48} \end{tabular}\\ \hline
$343082$ & \begin{tabular}{c} 0.663 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1.210 (s)\\ \texttt{x 0.55} \end{tabular} & \begin{tabular}{c} 1.340 (s)\\ \texttt{x 0.49} \end{tabular}\\ \hline
$506706$ & \begin{tabular}{c} 0.990 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1.876 (s)\\ \texttt{x 0.53} \end{tabular} & \begin{tabular}{c} 2.000 (s)\\ \texttt{x 0.49} \end{tabular}\\ \hline
$689716$ & \begin{tabular}{c} 1.432 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2.619 (s)\\ \texttt{x 0.55} \end{tabular} & \begin{tabular}{c} 2.740 (s)\\ \texttt{x 0.52} \end{tabular}\\ \hline
$885521$ & \begin{tabular}{c} 1.843 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3.296 (s)\\ \texttt{x 0.56} \end{tabular} & \begin{tabular}{c} 3.510 (s)\\ \texttt{x 0.53} \end{tabular}\\ \hline
$1127090$ & \begin{tabular}{c} 2.331 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 4.304 (s)\\ \texttt{x 0.54} \end{tabular} & \begin{tabular}{c} 4.520 (s)\\ \texttt{x 0.52} \end{tabular}\\ \hline
$1401129$ & \begin{tabular}{c} 2.945 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 5.426 (s)\\ \texttt{x 0.54} \end{tabular} & \begin{tabular}{c} 5.580 (s)\\ \texttt{x 0.53} \end{tabular}\\ \hline
$1671052$ & \begin{tabular}{c} 3.555 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 6.480 (s)\\ \texttt{x 0.55} \end{tabular} & \begin{tabular}{c} 6.720 (s)\\ \texttt{x 0.53} \end{tabular}\\ \hline
$1978602$ & \begin{tabular}{c} 4.175 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 7.889 (s)\\ \texttt{x 0.53} \end{tabular} & \begin{tabular}{c} 7.940 (s)\\ \texttt{x 0.53} \end{tabular}\\ \hline
$2349573$ & \begin{tabular}{c} 5.042 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 9.270 (s)\\ \texttt{x 0.54} \end{tabular} & \begin{tabular}{c} 9.450 (s)\\ \texttt{x 0.53} \end{tabular}\\ \hline
$2732448$ & \begin{tabular}{c} 5.906 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 10.558 (s)\\ \texttt{x 0.56} \end{tabular} & \begin{tabular}{c} 11.000 (s)\\ \texttt{x 0.54} \end{tabular}\\ \hline
$3085628$ & \begin{tabular}{c} 6.640 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 12.121 (s)\\ \texttt{x 0.55} \end{tabular} & \begin{tabular}{c} 12.440 (s)\\ \texttt{x 0.53} \end{tabular}\\ \hline
\end{tabular}
\begin{tabular}{|r||*{3}{c|}}
  \hline 
  $n_q$ &  \begin{tabular}{c} Octave \\ (3.6.3) \end{tabular} &  \begin{tabular}{c} Matlab \\ (R2012b) \end{tabular} &  \begin{tabular}{c} FreeFEM++ \\ (3.20) \end{tabular}  \\ \hline \hline
$125010$ & \begin{tabular}{c} 0.214 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.409 (s)\\ \texttt{x 0.52} \end{tabular} & \begin{tabular}{c} 0.680 (s)\\ \texttt{x 0.31} \end{tabular}\\ \hline
$225547$ & \begin{tabular}{c} 0.405 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.776 (s)\\ \texttt{x 0.52} \end{tabular} & \begin{tabular}{c} 1.210 (s)\\ \texttt{x 0.33} \end{tabular}\\ \hline
$343082$ & \begin{tabular}{c} 0.636 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1.229 (s)\\ \texttt{x 0.52} \end{tabular} & \begin{tabular}{c} 1.880 (s)\\ \texttt{x 0.34} \end{tabular}\\ \hline
$506706$ & \begin{tabular}{c} 0.941 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1.934 (s)\\ \texttt{x 0.49} \end{tabular} & \begin{tabular}{c} 2.770 (s)\\ \texttt{x 0.34} \end{tabular}\\ \hline
$689716$ & \begin{tabular}{c} 1.307 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2.714 (s)\\ \texttt{x 0.48} \end{tabular} & \begin{tabular}{c} 4.320 (s)\\ \texttt{x 0.30} \end{tabular}\\ \hline
$885521$ & \begin{tabular}{c} 1.791 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3.393 (s)\\ \texttt{x 0.53} \end{tabular} & \begin{tabular}{c} 4.880 (s)\\ \texttt{x 0.37} \end{tabular}\\ \hline
$1127090$ & \begin{tabular}{c} 2.320 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 4.414 (s)\\ \texttt{x 0.53} \end{tabular} & \begin{tabular}{c} 6.260 (s)\\ \texttt{x 0.37} \end{tabular}\\ \hline
$1401129$ & \begin{tabular}{c} 2.951 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 5.662 (s)\\ \texttt{x 0.52} \end{tabular} & \begin{tabular}{c} 7.750 (s)\\ \texttt{x 0.38} \end{tabular}\\ \hline
$1671052$ & \begin{tabular}{c} 3.521 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 6.692 (s)\\ \texttt{x 0.53} \end{tabular} & \begin{tabular}{c} 9.290 (s)\\ \texttt{x 0.38} \end{tabular}\\ \hline
$1978602$ & \begin{tabular}{c} 4.201 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 8.169 (s)\\ \texttt{x 0.51} \end{tabular} & \begin{tabular}{c} 11.000 (s)\\ \texttt{x 0.38} \end{tabular}\\ \hline
$2349573$ & \begin{tabular}{c} 5.456 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 9.564 (s)\\ \texttt{x 0.57} \end{tabular} & \begin{tabular}{c} 13.080 (s)\\ \texttt{x 0.42} \end{tabular}\\ \hline
$2732448$ & \begin{tabular}{c} 6.178 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 10.897 (s)\\ \texttt{x 0.57} \end{tabular} & \begin{tabular}{c} 15.220 (s)\\ \texttt{x 0.41} \end{tabular}\\ \hline
$3085628$ & \begin{tabular}{c} 6.854 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 12.535 (s)\\ \texttt{x 0.55} \end{tabular} & \begin{tabular}{c} 17.190 (s)\\ \texttt{x 0.40} \end{tabular}\\ \hline
\end{tabular}
\begin{tabular}{|r||*{3}{c|}}
  \hline 
  $n_q$ &  \begin{tabular}{c} Octave \\ (3.6.3) \end{tabular} &  \begin{tabular}{c} Matlab \\ (R2012b) \end{tabular} &  \begin{tabular}{c} FreeFEM++ \\ (3.20) \end{tabular}  \\ \hline \hline
$125010$ & \begin{tabular}{c} 0.227 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.453 (s)\\ \texttt{x 0.50} \end{tabular} & \begin{tabular}{c} 0.800 (s)\\ \texttt{x 0.28} \end{tabular}\\ \hline
$225547$ & \begin{tabular}{c} 0.419 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 0.833 (s)\\ \texttt{x 0.50} \end{tabular} & \begin{tabular}{c} 1.480 (s)\\ \texttt{x 0.28} \end{tabular}\\ \hline
$343082$ & \begin{tabular}{c} 0.653 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1.323 (s)\\ \texttt{x 0.49} \end{tabular} & \begin{tabular}{c} 2.260 (s)\\ \texttt{x 0.29} \end{tabular}\\ \hline
$506706$ & \begin{tabular}{c} 0.981 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 1.999 (s)\\ \texttt{x 0.49} \end{tabular} & \begin{tabular}{c} 3.350 (s)\\ \texttt{x 0.29} \end{tabular}\\ \hline
$689716$ & \begin{tabular}{c} 1.354 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 2.830 (s)\\ \texttt{x 0.48} \end{tabular} & \begin{tabular}{c} 4.830 (s)\\ \texttt{x 0.28} \end{tabular}\\ \hline
$885521$ & \begin{tabular}{c} 1.889 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 3.525 (s)\\ \texttt{x 0.54} \end{tabular} & \begin{tabular}{c} 5.910 (s)\\ \texttt{x 0.32} \end{tabular}\\ \hline
$1127090$ & \begin{tabular}{c} 2.385 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 4.612 (s)\\ \texttt{x 0.52} \end{tabular} & \begin{tabular}{c} 7.560 (s)\\ \texttt{x 0.32} \end{tabular}\\ \hline
$1401129$ & \begin{tabular}{c} 3.021 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 5.810 (s)\\ \texttt{x 0.52} \end{tabular} & \begin{tabular}{c} 9.350 (s)\\ \texttt{x 0.32} \end{tabular}\\ \hline
$1671052$ & \begin{tabular}{c} 3.613 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 6.899 (s)\\ \texttt{x 0.52} \end{tabular} & \begin{tabular}{c} 11.230 (s)\\ \texttt{x 0.32} \end{tabular}\\ \hline
$1978602$ & \begin{tabular}{c} 4.294 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 8.504 (s)\\ \texttt{x 0.50} \end{tabular} & \begin{tabular}{c} 13.280 (s)\\ \texttt{x 0.32} \end{tabular}\\ \hline
$2349573$ & \begin{tabular}{c} 5.205 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 9.886 (s)\\ \texttt{x 0.53} \end{tabular} & \begin{tabular}{c} 16.640 (s)\\ \texttt{x 0.31} \end{tabular}\\ \hline
$2732448$ & \begin{tabular}{c} 6.430 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 11.269 (s)\\ \texttt{x 0.57} \end{tabular} & \begin{tabular}{c} 19.370 (s)\\ \texttt{x 0.33} \end{tabular}\\ \hline
$3085628$ & \begin{tabular}{c} 7.322 (s)\\ \texttt{x 1.00} \end{tabular} & \begin{tabular}{c} 13.049 (s)\\ \texttt{x 0.56} \end{tabular} & \begin{tabular}{c} 20.800 (s)\\ \texttt{x 0.35} \end{tabular}
